A comparison of encodings for cardinality constraints in a SAT solver

Cardinality constraints are important in many Sat problems; previous studies provide contradictory conclusions about the best encoding to use. Here, three encodings are compared: Sinz's sequential-counter, Bailleux and Boufkhad's tree-based, and Ab\'{\i}o and coworkers' sort-based approaches. The sequential-counter approach is found to be the fastest of these for a range of related, combinatorial test cases. All encodings permit multiple solutions in the auxiliary variables for a single solution to the main variables; the numbers of multiple solutions can be very large, and might impede a Sat solver. Variants of the encodings are developed, where extra clauses reduce the numbers of multiple solutions. These variants are found to have remarkably little effect on solution time, even when the number of clauses is approximately doubled. The results accentuate the well-known observation that clause count and other measures of encoding size are not reliable indicators of the difficulty of a Sat problem.

==> input_diagram_abio2_0005.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\definecolor{mygrey}{rgb}{0.7,0.7,0.7}
\definecolor{mymidblue}{rgb}{0.1718,0.4531,0.7031}
\definecolor{mydarkblue}{rgb}{0.0859,0.2265,0.3515}
\definecolor{mymidred}{rgb}{0.8359,0.1875,0.1484}
\definecolor{mydarkred}{rgb}{0.4179,0.0938,0.0742}

%%%%
%%%%   Here is a network for n=4, r=3 with partial assignment
%%%%
\foreach \i in {1,...,4} {
  \draw [very thick](-3.2/2,-\i/2) -- (4.9/2,-\i/2);
}

\foreach \i in {1,...,4} {
  \draw [fill=white,very thick,color=white](-3.2/2,-\i/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(-3.2/2,-\i/2) node{$x_\i$};
}
\foreach \x / \y / \n in { -0.5/1/5, -0.5/2/6, -0.5/3/7, -0.5/4/8, 2.2/2/9, 2.2/3/10} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{\n};
}
% irrelevant:
\foreach \x / \y / \n in { 4.9/1/1, 4.9/2/2, 4.9/4/4} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{ \textcolor{mymidblue}{[\n]}};
}
% known false:
\foreach \x / \y / \n in { 4.9/3/3 } {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{\textcolor{mymidred}{$\overline{\n}$}};
}
% vertical lines:
\foreach \x / \y / \z in {-1.85/1/2, -1.85/3/4, 0.7/1/3, 1.0/2/4, 3.55/2/3} {
  \draw [very thick] (\x/2, -\y/2) -- (\x/2,-\z/2); % same \x == vertical
}


%% 2.6/2 gap between diagrams -- no! call it 2.7/2:
%% 2.7/2 gap between diagrams -- to match...
%% 2.7/2 width for single-comparison


%%%%
%%%%   To the right of the n=4 block, one interesting pair extracted from it:
%%%%
\foreach \i in {1,...,2} {
  \draw [very thick](7.6/2,-\i/2) -- (10.3/2,-\i/2);
}

\foreach \x / \y / \n in { 7.6/1/6, 7.6/2/8, 10.3/1/9, 10.3/2/2} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{\n};
}
% irrelevant:
\foreach \x / \y / \n in { 10.3/2/4} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{ \textcolor{mymidblue}{[\n]}};
}
\foreach \x / \y / \z in {8.95/1/2} {
  \draw [very thick] (\x/2, -\y/2) -- (\x/2,-\z/2); % same \x == vertical
}


%%%%
%%%%   To the left of the n=4 block, one interesting pair extracted from the previous n=9,r=4 network:
%%%%
\foreach \i in {1,...,2} {
  \draw [very thick](-8.6/2,-\i/2) -- (-5.9/2,-\i/2);
}

\foreach \x / \y / \n in { -8.6/1/14,  -5.9/1/31} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{\n};
}
% known false:
\foreach \x / \y / \n in { -8.6/2/18, -5.9/2/32} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{\textcolor{mymidred}{$\overline{\n}$}};
}
\foreach \x / \y / \z in {-7.25/1/2} {
  \draw [very thick] (\x/2, -\y/2) -- (\x/2,-\z/2); % same \x == vertical
}


\end{tikzpicture}


==> input_diagram_abio_0005.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\definecolor{mygrey}{rgb}{0.7,0.7,0.7}
\definecolor{mymidblue}{rgb}{0.1718,0.4531,0.7031}
\definecolor{mydarkblue}{rgb}{0.0859,0.2265,0.3515}
\definecolor{mymidred}{rgb}{0.8359,0.1875,0.1484}
\definecolor{mydarkred}{rgb}{0.4179,0.0938,0.0742}

\foreach \i in {1,...,9} {
  \draw [very thick](2.1/2,-\i/2) -- (25.2/2,-\i/2);
}

\foreach \i in {1,...,9} {
  \draw [fill=white,very thick,color=white](2.1/2,-\i/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(2.1/2,-\i/2) node{$x_\i$};
}

% irrelevant:
\foreach \x / \y / \n in { 25.2/1/1, 25.2/2/2, 25.2/3/3, 25.2/6/6} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
%  \draw(\x/2,-\y/2) node{\footnotesize \textcolor{mymidblue}{(\n)}};
  \draw(\x/2,-\y/2) node{ \textcolor{mymidblue}{[\n]}};
}
\foreach \x / \y / \n in { 23.4/2/19, 23.4/3/20, 23.4/7/24, 21.3/7/29} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.27,-.21) rectangle ++(.27,.29);
%  \draw(\x/2,-\y/2) node{\footnotesize \textcolor{mymidblue}{(\n)}};
  \draw(\x/2,-\y/2) node{ \textcolor{mymidblue}{[\n]}};
}
% known false:
\foreach \x / \y / \n in { 25.2/4/4, 25.2/5/5, 25.2/7/7, 25.2/8/8, 25.2/9/9,
  23.4/4/21, 23.4/5/22, 23.4/6/23, 23.4/8/25, 23.4/9/26, 
  21.3/4/34, 21.3/6/35, 21.3/9/30,
  16.8/9/32,
  15/4/13, 
  15/8/17, 15/9/18,
  13.2/8/49, 13.2/9/50 } {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
%  \draw(\x/2,-\y/2) node{\footnotesize \textcolor{mymidred}{$\overline{\n}$}};
  \draw(\x/2,-\y/2) node{\textcolor{mymidred}{$\overline{\n}$}};
}
\foreach \x / \y / \n in { 21.3/3/27, 21.3/5/28, 18.6/5/33, 16.8/5/31,
  15/1/10, 15/2/11, 15/3/12, 15/5/14, 15/6/15, 15/7/16,
  13.2/6/47, 13.2/7/48,
  11.1/7/53, 9.3/7/51, 9.3/9/52,
  7.5/2/40, 7.5/3/41, 7.5/5/42, 7.5/6/43, 7.5/7/44, 7.5/8/45, 7.5/9/46,
  5.7/8/56,
  4.8/1/36, 4.8/2/37, 4.8/3/38, 4.8/4/39,
  3.9/8/54, 4.8/9/55} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
%  \draw(\x/2,-\y/2) node{\footnotesize \n};
  \draw(\x/2,-\y/2) node{\n};
}
%  19.85/2/6, 20.15/3/7/, 20.45/4/8, 20.75/5/9,

% vertical lines:
\foreach \x / \y / \z in {24.3/2/3, 24.3/4/5, 24.3/6/7, 24.3/8/9,
  22.2/3/5, 22.5/4/6,
  22.35/7/9,
  19.5/2/6, 19.8/3/7/, 20.1/4/8, 20.4/5/9,
  17.7/1/5, 15.9/5/9,
  11/2/3, 14.1/6/7, 14.1/8/9,
  12.0/6/8,12.3/7/9,
  10.2/5/7, 8.4/7/9, 4.8/5/6, 6.6/8/9,
  6.0/1/3, 6.3/2/4,
  4.8/7/8,
  3.45/1/2, 3.45/3/4, 3.0/8/9} {
  \draw [very thick] (\x/2, -\y/2) -- (\x/2,-\z/2); % same \x == vertical
}


\foreach \i in {1,...,2} {
  \draw [very thick](-3.2/2,-\i/2) -- (-0.5/2,-\i/2);
}

\foreach \i in {1,...,2} {
  \draw [fill=white,very thick,color=white](-3.2/2,-\i/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(-3.2/2,-\i/2) node{$x_\i$};
}
\foreach \x / \y / \n in { -0.5/1/1, -0.5/2/2} {
  \draw [fill=white,very thick,color=white](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
  \draw(\x/2,-\y/2) node{\n};
}
\foreach \x / \y / \z in {-1.85/1/2} {
  \draw [very thick] (\x/2, -\y/2) -- (\x/2,-\z/2); % same \x == vertical
}


\end{tikzpicture}


==> input_diagram_sinz_0001.tex <==
\begin{tikzpicture}
\definecolor{mygrey}{rgb}{0.7,0.7,0.7}
\definecolor{mymidblue}{rgb}{0.1718,0.4531,0.7031}
\definecolor{mydarkblue}{rgb}{0.0859,0.2265,0.3515}


% Write k scale
\draw (-1,-1/2) node{$k=$};
\foreach \y in {1,...,4} { \draw (-1/2,-\y/2) node{$\y$}; }
% Write j scale
\draw (0,1/2) node{$j=$};
\foreach \x in {1, ..., 10} { \draw(\x/2,1/2) node{$\x$}; }

% Implicit values
\foreach \x in {0, ..., 5} { \draw(\x/2,0/2) node{\footnotesize \textcolor{mymidblue}{(1)}};     \draw [thin][mymidblue] (\x/2,0/2) +(-.25,-.21) rectangle ++(.25,.29); }
\foreach \pos in {(-0/2,-1/2),(1/2,-2/2),(2/2,-3/2),(3/2,-4/2)} { \draw \pos node{\footnotesize \textcolor{mymidblue}{(0)}};  \draw [thin][mymidblue] \pos +(-.25,-.21) rectangle ++(.25,.29);}
\foreach \x in {5, ..., 10} { \draw(\x/2,-5/2) node{\footnotesize \textcolor{mymidblue}{(0)}};  \draw [thin][mymidblue] (\x/2,-5/2) +(-.25,-.21) rectangle ++(.25,.29); }

% Thick grid -- use a shifted version from the start, with shift=0
\foreach \y [evaluate=\y as \shiftedy using {int(0+\y)}] [evaluate=\y as \xmin using {int(\y)}] [evaluate=\y as \xmax using {int(\y+5)}] in {1,...,4} {
  \foreach \x [evaluate=\x as \shiftedx using {int(0+\x)}] in {\xmin, ...,\xmax} {
    \draw [ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
}}
%\foreach \y [evaluate=\y as \xmax using {int(\y+5)}] in {1,...,4} {
%  \foreach \x in {\y, ...,\xmax} {
%    \draw [ultra thick](\x/2,-\y/2) +(-.25,-.21) rectangle ++(.25,.29);
%}}

% x-shifted  j-scale
\draw (14/2,1/2) node{$j=$};
\foreach \x [evaluate=\x as \shiftedx using {int(14+\x)}] in {1, ..., 10} { \draw(\shiftedx/2,1/2) node{$\x$}; }

% Thick grid -- shifted in x
\foreach \y [evaluate=\y as \shiftedy using {int(0+\y)}] [evaluate=\y as \xmin using {int(\y)}] [evaluate=\y as \xmax using {int(\y+5)}] in {1,...,4} {
  \foreach \x [evaluate=\x as \shiftedx using {int(14+\x)}] in {\xmin, ...,\xmax} {
    \draw [ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
}}
% Thick grid -- shifted in y
\foreach \y [evaluate=\y as \shiftedy using {int(6+\y)}] [evaluate=\y as \xmin using {int(\y)}] [evaluate=\y as \xmax using {int(\y+5)}] in {1,...,4} {
  \foreach \x [evaluate=\x as \shiftedx using {int(0+\x)}] in {\xmin, ...,\xmax} {
    \draw [ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
}}
% Thick grid -- shifted in x and y
\foreach \y [evaluate=\y as \shiftedy using {int(6+\y)}] [evaluate=\y as \xmin using {int(\y)}] [evaluate=\y as \xmax using {int(\y+5)}] in {1,...,4} {
  \foreach \x [evaluate=\x as \shiftedx using {int(14+\x)}] in {\xmin, ...,\xmax} {
    \draw [ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
}}

% Fill in boxes: when xstart is specified for a row, fill in that box and all to the right of it:
\foreach \xstart [count=\y] [evaluate=\y as \xmax using {int(\y+5)}]  [evaluate=\y as \shiftedy using {int(0+\y)}] in {3,6}  {
 \foreach \x [evaluate=\x as \shiftedx using {int(0+\x)}] in {\xstart, ...,\xmax} {
   \draw [fill=mygrey,ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
   \draw(\shiftedx/2,-\shiftedy/2) node{1};
}}
\foreach \xstart [count=\y] [evaluate=\y as \xmax using {int(\y+5)}]  [evaluate=\y as \shiftedy using {int(0+\y)}] in {1,3,5,6}  {
 \foreach \x [evaluate=\x as \shiftedx using {int(14+\x)}] in {\xstart, ...,\xmax} {
   \draw [fill=mygrey,ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
   \draw(\shiftedx/2,-\shiftedy/2) node{1};
}}
\foreach \xstart [count=\y] [evaluate=\y as \xmax using {int(\y+5)}]  [evaluate=\y as \shiftedy using {int(6+\y)}] in {3,3,6,6}  {
 \foreach \x [evaluate=\x as \shiftedx using {int(0+\x)}] in {\xstart, ...,\xmax} {
   \draw [fill=mygrey,ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
   \draw(\shiftedx/2,-\shiftedy/2) node{1};
}}
\foreach \xstart [count=\y] [evaluate=\y as \xmax using {int(\y+5)}]  [evaluate=\y as \shiftedy using {int(6+\y)}] in {3,6,4,6}  {
 \foreach \x [evaluate=\x as \shiftedx using {int(14+\x)}] in {\xstart, ...,\xmax} {
   \draw [fill=mygrey,ultra thick](\shiftedx/2,-\shiftedy/2) +(-.25,-.21) rectangle ++(.25,.29);
   \draw(\shiftedx/2,-\shiftedy/2) node{1};
}}


\end{tikzpicture}
%TikZ loop for coordinate pairs:
%\foreach \position in {(0,0), (1,1), (2,0), (3,1)}
%    \draw \position rectangle +(.25,.5);
%Special case where braces are not required, blah blah.
%Page 675 of http://www.texample.net/media/pgf/builds/pgfmanualCVS2012-11-04.pdf

